Path-integral Monte Carlo study of electronic states in quantum dots in an external magnetic field

We explore correlated electron states in harmonically confined few-electron quantum dots in an external magnetic field by the path-integral Monte Carlo method for a wide range of the field and the Coulomb interaction strength. Using the phase structure of a preceding unrestricted Hartree-Fock calculation for phase fixing, we find a rich variety of correlated states, often completely different from the prediction of mean-field theory. These are finite temperature results, but sometimes the correlations saturate with decreasing temperature, providing insight into the ground-state properties.

==> final_fig/eight.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1580.90735728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21862572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eight.pdf}}%
    \put(0.10187918,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eight.pdf}}%
    \put(0.4365332,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_{4v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eight.pdf}}%
    \put(0.26598677,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_{s}')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eight.pdf}}%
    \put(0.61403948,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eight.pdf}}%
    \put(0.76464729,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,C_s'')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eight.pdf}}%
    \put(0.93677629,0.16220613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,C_s''')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eight.pdf}}%
    \put(0.17296368,0.04028274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eight.pdf}}%
    \put(0.70010208,0.04028274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,C_{7v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eight.pdf}}%
    \put(0.52797562,0.04207563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,C_{2v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eight.pdf}}%
    \put(0.87760774,0.04028274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,C_{7v})$}}}%
    \put(0.17334389,0.04924761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.35437432,0.05063345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.36517512,0.04028274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_s')$}}}%
  \end{picture}%
\endgroup%


==> final_fig/five.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'five.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{994.73934624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46373027)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{five.pdf}}%
    \put(0.02412661,0.25925144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{five.pdf}}%
    \put(0.2349924,0.25925144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{five.pdf}}%
    \put(0.4430087,0.25925144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s'')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{five.pdf}}%
    \put(0.84346334,0.25925144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s''')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{five.pdf}}%
    \put(0.77640557,0.0099991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5/2,C_{4v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{five.pdf}}%
    \put(0.57123826,0.0099991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5/2,C_{5v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{five.pdf}}%
    \put(0.36892095,0.0099991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3/2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{five.pdf}}%
    \put(0.15687887,0.0099991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3/2,C_{4v})$}}}%
    \put(0.6433301,0.25925144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_{2v})$}}}%
  \end{picture}%
\endgroup%


==> final_fig/four.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'four.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.72169122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29497606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{four.pdf}}%
    \put(0.0323442,0.01755093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_{2v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{four.pdf}}%
    \put(0.82260756,0.02255232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_{4v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{four.pdf}}%
    \put(0.56752116,0.01755093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{four.pdf}}%
    \put(0.30743584,0.01755093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_s)$}}}%
  \end{picture}%
\endgroup%


==> final_fig/seven.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'seven.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1408.58247532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13880256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{seven.pdf}}%
    \put(0.01502572,0.01309829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_{2v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{seven.pdf}}%
    \put(0.1418031,0.00706135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{seven.pdf}}%
    \put(0.40743255,0.01309829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3/2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{seven.pdf}}%
    \put(0.28266669,0.01108577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1/2,C_s')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{seven.pdf}}%
    \put(0.91253324,0.01511052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(7/2,C_{6v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{seven.pdf}}%
    \put(0.52616042,0.01309829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3/2,C_{2v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{seven.pdf}}%
    \put(0.66098745,0.01108577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5/2,C_{6v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{seven.pdf}}%
    \put(0.79178774,0.01309829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5/2,C_s)$}}}%
  \end{picture}%
\endgroup%


==> final_fig/six.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'six.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1689.6438046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21063378)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{six.pdf}}%
    \put(0.10143946,0.15952293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{six.pdf}}%
    \put(0.29939597,0.16958836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,C_{3v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{six.pdf}}%
    \put(0.75905734,0.15784506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{six.pdf}}%
    \put(0.95030474,0.16120021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_s')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{six.pdf}}%
    \put(0.59297678,0.15616719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,C_s')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{six.pdf}}%
    \put(0.20377286,0.04712338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,C_{5v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{six.pdf}}%
    \put(0.4117954,0.04544587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,C_{5v})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{six.pdf}}%
    \put(0.63491875,0.02028175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,C_{6v})$}}}%
    \put(0.71297154,0.02028175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,C_{3v})$}}}%
  \end{picture}%
\endgroup%


==> final_fig/uhflll8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uhflll8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{uhflll8.pdf}}%
    \put(0.08561472,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{uhflll8.pdf}}%
    \put(0.17325361,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{uhflll8.pdf}}%
    \put(0.2607536,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{uhflll8.pdf}}%
    \put(0.34839166,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{uhflll8.pdf}}%
    \put(0.43589166,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{uhflll8.pdf}}%
    \put(0.52339165,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{uhflll8.pdf}}%
    \put(0.61089165,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{uhflll8.pdf}}%
    \put(0.69853054,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{uhflll8.pdf}}%
    \put(0.78603054,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{uhflll8.pdf}}%
    \put(0.87366942,0.02440322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.47550277,-0.00476344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{uhflll8.pdf}}%
    \put(0.05634611,0.05218111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{uhflll8.pdf}}%
    \put(0.03086422,0.12037555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{uhflll8.pdf}}%
    \put(0.03086422,0.18870888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{uhflll8.pdf}}%
    \put(0.03086422,0.25690333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{uhflll8.pdf}}%
    \put(0.03086422,0.32509721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{uhflll8.pdf}}%
    \put(0.05634611,0.39329166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{uhflll8.pdf}}%
    \put(0.03086422,0.4614861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{uhflll8.pdf}}%
    \put(0.03086422,0.52981943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{uhflll8.pdf}}%
    \put(0.03086422,0.59801387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.00601333,0.329){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{uhflll8.pdf}}%
    \put(0.95401664,0.05587444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{uhflll8.pdf}}%
    \put(0.95401664,0.12406889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{uhflll8.pdf}}%
    \put(0.95401664,0.19226333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{uhflll8.pdf}}%
    \put(0.95401664,0.26045777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{uhflll8.pdf}}%
    \put(0.95401664,0.32879166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{uhflll8.pdf}}%
    \put(0.95401664,0.3969861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{uhflll8.pdf}}%
    \put(0.95401664,0.46518054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{uhflll8.pdf}}%
    \put(0.95401664,0.53337499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{uhflll8.pdf}}%
    \put(0.95401664,0.60156943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{uhflll8.pdf}}%
  \end{picture}%
\endgroup%

